Automatic Liver and Tumor Segmentation of CT and MRI Volumes using Cascaded Fully Convolutional Neural Networks

Automatic segmentation of the liver and hepatic lesions is an important step towards deriving quantitative biomarkers for accurate clinical diagnosis and computer-aided decision support systems. This paper presents a method to automatically segment liver and lesions in CT and MRI abdomen images using cascaded fully convolutional neural networks (CFCNs) enabling the segmentation of a large-scale medical trial or quantitative image analysis. We train and cascade two FCNs for a combined segmentation of the liver and its lesions. In the first step, we train a FCN to segment the liver as ROI input for a second FCN. The second FCN solely segments lesions within the predicted liver ROIs of step 1. CFCN models were trained on an abdominal CT dataset comprising 100 hepatic tumor volumes. Validations on further datasets show that CFCN-based semantic liver and lesion segmentation achieves Dice scores over 94% for liver with computation times below 100s per volume. We further experimentally demonstrate the robustness of the proposed method on an 38 MRI liver tumor volumes and the public 3DIRCAD dataset.

==> figures/pipeline.tex <==
\documentclass[../main.tex]{subfiles}
 

%\begin{document}
\begin{tikzpicture}
  [node distance=.8cm,
  start chain=going below,]

      \node (preprocess) [punktchain ]  {\textbf{Preprocessing}\\ \small{CT: HU Windowing \\ MRI: N4 Bias correction}};
      \begin{scope}[start branch=venstre,
        %We need to redefine the join-style to have the -> turn out right
        every join/.style={->, thick, shorten <=1pt}, ]
        \node[punktchain, on chain=going left, join=by {<-}]
            (risiko) {\textbf{Training Data}\\ \small{CT/MRI Volumes}};
      \end{scope}
      \begin{scope}[start branch=hoejre,]
      \node (finans) [punktchain, on chain=going right ,join=by {<-}] {\textbf{Test Data}\\ \small{CT/MRI Volumes}};
      
    \end{scope}

  \node[punktchain, join,] (cfcn) {\textbf{FCN for Liver Segmentation}\\ \small{A first FCN segments liver from abdomen CT/MRI}};
      \begin{scope}[start branch=left,
                every join/.style={->, thick, shorten <=1pt}, ]
                \node[punktchain, on chain=going left, join=by {<-}] (var) {\textbf{Data Augmentation} \\ \small{Mirror, crop, addition of noise and elastic deformation}};
        \end{scope}


  \node[punktchain, join] (roi) {\textbf{Segmented Liver ROI}};
  \node[punktchain, join] (roi) {\textbf{FCN for Lesion Segmentation}\\ \small{A second FCN segments lesion from from segmented liver ROIs}};
      \begin{scope}[start branch=left,
                every join/.style={->, thick, shorten <=1pt}, ]
                \node[punktchain, on chain=going left, join=by {<-}] (var) {\textbf{Data Augmentation} \\ \small{Mirror, crop, addition of noise and elastic deformation}};
        \end{scope}

  \node[punktchain, join] (konk) {\textbf{Postprocessing}\\ \small{3D Conditional Random Field}};
    \node[punktchain, join] (konk) {\textbf{Final Segmented CT/MRI Volume}};
  % Now that we have finished the main figure let us add some "after-drawings"
  %% First, let us connect (finans) with (disk). We want it to have
  %% square corners.
  % Now, let us add some braches. 

 %\draw[->, thick,] (punktchain) |-+(0,-2.75em)-| (var);
%\path [line] (punktchain) |- node [near stop] {yes} (var);
%\path [line] (punktchain) |- (var);
 
  \end{tikzpicture}
%\end{document}
